greCAPTCHA: Assessing Understanding as Evidence of Research Authorship Under Generative AI

Conferences, journals, funders, schools, and universities are struggling with a surge of potentially AI-generated submissions from ostensibly human authors, who may not have exercised sufficient human oversight for their manuscripts. In turn, institutions evaluating submissions can no longer reliably credit expertise based solely on authors' names on submitted work. To address this problem, we propose greCAPTCHA, a proctored assessment approach that measures authors' understanding of research manuscripts via the construct of capacity to verify, which we define as the knowledge and reasoning required to critically assess the contents underlying one's contributions to a manuscript. greCAPTCHA generates questions assessing multiple levels of understanding and provides an evaluative report based on authors' responses. Using a prototype implementation, we conduct a user study and semi-structured interviews with $31$ researchers to evaluate greCAPTCHA. Its automated scores predict which papers were or were not authored by study participants with an AUC of $0.90$. Participants reported positive overall experiences with the system and remarked on the appropriate construct validity for author understanding, while also suggesting important changes to be made before deployment. Our results provide initial evidence that greCAPTCHA can assess manuscript-specific understanding under proctored conditions.

==> figures/tikz/background_knowledge_score_scatterplots.tex <==
% Requires \usepackage{pgfplots,pgfplotstable}.
% Requires \usepgfplotslibrary{groupplots}.
% Requires \usetikzlibrary{calc}.
% Recommended: \pgfplotsset{compat=1.18}.
% acmart provides \Description; outside acmart add:
% \providecommand{\Description}[1]{}
\begingroup
\ifdefined\tikzexternaldisable\tikzexternaldisable\fi
\definecolor{ownColor}{HTML}{0072B2}
\definecolor{foreignColor}{HTML}{E69F00}
\definecolor{rocColor}{HTML}{5B3A9E}
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 1,horizontal sep=0.16\linewidth},
scale only axis,
width=0.35\linewidth,height=0.35\linewidth,
axis lines*=left,axis line style={black!65,line width=0.5pt},
tick align=outside,tick style={black!65,line width=0.4pt},
major tick length=2pt,scaled ticks=false,ymajorgrids=true,
grid style={black!12,line width=0.35pt},
label style={font=\small},tick label style={font=\footnotesize},
]
\nextgroupplot[xmin=-0.5,xmax=1.5,ymin=0,ymax=100,xtick={0,1},xticklabels={{Own\\$n=31$},{Unfamiliar\\$n=31$}},xticklabel style={align=center},ytick={0,20,40,60,80,100},ylabel={Mean question score (0--100)},]
\addplot[only marks,mark=*,mark size=2.5pt,draw=white,fill=ownColor,fill opacity=0.82] coordinates {(-0.02181580977,10) (0.04304544721,20) (0.1571642599,7.5) (-0.09693874327,38) (0.07024837114,69.5) (0.1281163201,69) (-0.08159152138,12.5) (0.1525793765,76.5) (0.01613421144,0) (-0.1315892342,50) (0.01940262537,37.5) (-0.0804209041,73.5) (-0.108170332,43) (0.05072058325,37.5) (-0.1601354353,67) (-0.07086119775,62.5) (-0.0621009078,49.5) (-0.03523595911,50) (0.05894338774,20) (0.09953655716,28) (0.05358250196,2.5) (-0.09044098793,16) (0.07619833929,42) (-0.1192006835,47.5) (0.03909061703,40) (-0.1411139569,63.5) (0.01776493038,17.5) (-0.01733553781,62.5) (-0.1193825027,65) (0.0499305353,72.5) (-0.05961504559,46)};
\addplot[forget plot,only marks,mark=diamond*,mark size=3.4pt,draw=ownColor,fill=white,line width=0.8pt] coordinates {(0,41.82258065)};
\draw[draw=ownColor,line width=1.2pt] (axis cs:-0.21,43) -- (axis cs:0.21,43);
\addplot[only marks,mark=square*,mark size=2.5pt,draw=white,fill=foreignColor,fill opacity=0.82] coordinates {(0.9781841902,31) (1.043045447,5) (1.15716426,22.5) (0.9030612567,17) (1.070248371,4) (1.12811632,10) (0.9184084786,0) (1.152579376,31.5) (1.016134211,51) (0.8684107658,36) (1.019402625,7.5) (0.9195790959,45.5) (0.891829668,55) (1.050720583,0) (0.8398645647,7.5) (0.9291388022,0) (0.9378990922,28.5) (0.9647640409,35) (1.058943388,0) (1.099536557,40) (1.053582502,0) (0.9095590121,2.5) (1.076198339,7.5) (0.8807993165,7.5) (1.039090617,10) (0.8588860431,32.5) (1.01776493,12.5) (0.9826644622,0) (0.8806174973,20) (1.049930535,10) (0.9403849544,17.5)};
\addplot[forget plot,only marks,mark=diamond*,mark size=3.4pt,draw=foreignColor,fill=white,line width=0.8pt] coordinates {(1,17.64516129)};
\draw[draw=foreignColor,line width=1.2pt] (axis cs:0.79,10) -- (axis cs:1.21,10);
\nextgroupplot[xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,0.2,0.4,0.6,0.8,1},ytick={0,0.2,0.4,0.6,0.8,1},xlabel={False-positive rate},ylabel={True-positive rate},]
\addplot[forget plot,black!45,dashed,line width=0.7pt] coordinates {(0,0) (1,1)};
\addplot[forget plot,rocColor,line width=1.2pt] coordinates {(0,0) (0.03225806452,0.1935483871) (0.06451612903,0.2258064516) (0.06451612903,0.2580645161) (0.06451612903,0.2903225806) (0.09677419355,0.4193548387) (0.1290322581,0.5161290323) (0.1612903226,0.5483870968) (0.1935483871,0.5483870968) (0.1935483871,0.5806451613) (0.2258064516,0.6129032258) (0.2903225806,0.6451612903) (0.2903225806,0.6774193548) (0.3225806452,0.6774193548) (0.3225806452,0.7096774194) (0.3225806452,0.7419354839) (0.3225806452,0.7741935484) (0.3225806452,0.8064516129) (0.3225806452,0.8387096774) (0.3225806452,0.8709677419) (0.3870967742,0.8709677419) (0.4193548387,0.8709677419) (0.4516129032,0.9032258065) (0.4838709677,0.9032258065) (0.5161290323,0.9032258065) (0.5161290323,0.935483871) (0.5483870968,0.935483871) (0.5806451613,0.935483871) (0.6129032258,0.935483871) (0.6774193548,0.935483871) (0.6774193548,0.9677419355) (0.6774193548,1) (0.7419354839,1) (0.7741935484,1) (0.8064516129,1) (0.8387096774,1) (0.8709677419,1) (0.9032258065,1) (0.935483871,1) (0.9677419355,1) (1,1)};
\node[anchor=south east,font=\small,fill=white,inner sep=3pt] at (axis cs:0.97,0.04) {AUC = 0.798};
\end{groupplot}
\end{tikzpicture}
\Description{A two-panel figure for background knowledge questions. The left panel shows own-paper scores as blue circles in the left column and unfamiliar-paper scores as orange squares in the right column on a 0 to 100 axis. A skipped or timed-out question is scored zero. Each point is one participant's arithmetic mean of the two questions in this category for that condition. Both observations from a participant use comparable small deterministic horizontal jitter and are not connected. White diamonds mark condition means and colored horizontal segments mark medians. The own condition has n=31, mean 41.8, and median 43.0; the unfamiliar condition has n=31, mean 17.6, and median 10.0. The right panel uses one minus the score proportion to predict the unfamiliar label, which is the positive class; its empirical ROC AUC is 0.798. The diagonal denotes chance-level discrimination. These are descriptive summaries only and do not support inferential or causal conclusions.}
\ifdefined\tikzexternalenable\tikzexternalenable\fi
\endgroup


==> figures/tikz/failure_mode_score_scatterplots.tex <==
% Requires \usepackage{pgfplots,pgfplotstable}.
% Requires \usepgfplotslibrary{groupplots}.
% Requires \usetikzlibrary{calc}.
% Recommended: \pgfplotsset{compat=1.18}.
% acmart provides \Description; outside acmart add:
% \providecommand{\Description}[1]{}
\begingroup
\ifdefined\tikzexternaldisable\tikzexternaldisable\fi
\definecolor{ownColor}{HTML}{0072B2}
\definecolor{foreignColor}{HTML}{E69F00}
\definecolor{rocColor}{HTML}{5B3A9E}
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 1,horizontal sep=0.16\linewidth},
scale only axis,
width=0.35\linewidth,height=0.35\linewidth,
axis lines*=left,axis line style={black!65,line width=0.5pt},
tick align=outside,tick style={black!65,line width=0.4pt},
major tick length=2pt,scaled ticks=false,ymajorgrids=true,
grid style={black!12,line width=0.35pt},
label style={font=\small},tick label style={font=\footnotesize},
]
\nextgroupplot[xmin=-0.5,xmax=1.5,ymin=0,ymax=100,xtick={0,1},xticklabels={{Own\\$n=31$},{Unfamiliar\\$n=31$}},xticklabel style={align=center},ytick={0,20,40,60,80,100},ylabel={Mean question score (0--100)},]
\addplot[only marks,mark=*,mark size=2.5pt,draw=white,fill=ownColor,fill opacity=0.82] coordinates {(0.0721286625,0) (0.07567255896,7.5) (-0.174688735,14) (0.04827197984,39) (0.1634169878,2.5) (0.1587208864,27.5) (-0.1480271744,37.5) (-0.1013243126,0) (0.04786599352,73.5) (-0.007073808691,85) (-0.146258535,15) (-0.168449114,40) (0.1631411051,27.5) (0.03176501115,17.5) (-0.1390659162,47.5) (0.02683017037,50) (-0.028318608,81.5) (0.1582119098,27.5) (-0.1238288803,81) (0.07499084306,24) (-0.01433281441,39) (0.1788599209,55) (-0.1377418465,0) (-0.005373227708,36.5) (-0.1323072156,60) (-0.05134527332,57.5) (-0.007603902358,10) (-0.08316187704,54) (0.165017202,15) (-0.04012881454,0) (-0.1115427153,45)};
\addplot[forget plot,only marks,mark=diamond*,mark size=3.4pt,draw=ownColor,fill=white,line width=0.8pt] coordinates {(0,34.51612903)};
\draw[draw=ownColor,line width=1.2pt] (axis cs:-0.21,36.5) -- (axis cs:0.21,36.5);
\addplot[only marks,mark=square*,mark size=2.5pt,draw=white,fill=foreignColor,fill opacity=0.82] coordinates {(1.072128663,0) (1.075672559,0) (0.825311265,18.5) (1.04827198,8.5) (1.163416988,10) (1.158720886,0) (0.8519728256,0) (0.8986756874,0) (1.047865994,10) (0.9929261913,0) (0.853741465,0) (0.831550886,10) (1.163141105,0) (1.031765011,1) (0.8609340838,10) (1.02683017,0) (0.971681392,33.5) (1.15821191,0) (0.8761711197,0) (1.074990843,0) (0.9856671856,0) (1.178859921,0) (0.8622581535,0) (0.9946267723,0) (0.8676927844,0) (0.9486547267,0) (0.9923960976,0) (0.916838123,0) (1.165017202,0) (0.9598711855,0) (0.8884572847,76)};
\addplot[forget plot,only marks,mark=diamond*,mark size=3.4pt,draw=foreignColor,fill=white,line width=0.8pt] coordinates {(1,5.725806452)};
\draw[draw=foreignColor,line width=1.2pt] (axis cs:0.79,0) -- (axis cs:1.21,0);
\nextgroupplot[xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,0.2,0.4,0.6,0.8,1},ytick={0,0.2,0.4,0.6,0.8,1},xlabel={False-positive rate},ylabel={True-positive rate},]
\addplot[forget plot,black!45,dashed,line width=0.7pt] coordinates {(0,0) (1,1)};
\addplot[forget plot,rocColor,line width=1.2pt] coordinates {(0,0) (0.1290322581,0.7096774194) (0.1290322581,0.7419354839) (0.1612903226,0.7419354839) (0.1935483871,0.7419354839) (0.1935483871,0.7741935484) (0.2258064516,0.9032258065) (0.2580645161,0.9032258065) (0.3225806452,0.9032258065) (0.3548387097,0.9032258065) (0.3548387097,0.935483871) (0.3870967742,0.935483871) (0.4838709677,0.935483871) (0.4838709677,0.9677419355) (0.5161290323,0.9677419355) (0.5483870968,0.9677419355) (0.6129032258,0.9677419355) (0.6451612903,0.9677419355) (0.6774193548,0.9677419355) (0.7096774194,0.9677419355) (0.7419354839,0.9677419355) (0.7741935484,0.9677419355) (0.8064516129,0.9677419355) (0.8387096774,0.9677419355) (0.8709677419,0.9677419355) (0.9032258065,0.9677419355) (0.9032258065,1) (0.935483871,1) (0.9677419355,1) (1,1)};
\node[anchor=south east,font=\small,fill=white,inner sep=3pt] at (axis cs:0.97,0.04) {AUC = 0.861};
\end{groupplot}
\end{tikzpicture}
\Description{A two-panel figure for failure mode questions. The left panel shows own-paper scores as blue circles in the left column and unfamiliar-paper scores as orange squares in the right column on a 0 to 100 axis. A skipped or timed-out question is scored zero. Each point is one participant's arithmetic mean of the two questions in this category for that condition. Both observations from a participant use comparable small deterministic horizontal jitter and are not connected. White diamonds mark condition means and colored horizontal segments mark medians. The own condition has n=31, mean 34.5, and median 36.5; the unfamiliar condition has n=31, mean 5.7, and median 0.0. The right panel uses one minus the score proportion to predict the unfamiliar label, which is the positive class; its empirical ROC AUC is 0.861. The diagonal denotes chance-level discrimination. These are descriptive summaries only and do not support inferential or causal conclusions.}
\ifdefined\tikzexternalenable\tikzexternalenable\fi
\endgroup


==> figures/tikz/hypothesis_test_plots/h1_score_distribution.tex <==
% % Requires:
% % \usepackage{pgfplots}
% % \usetikzlibrary{patterns}
% % \pgfplotsset{compat=1.18}

% \begingroup
% \definecolor{ownColor}{HTML}{0072B2}
% \definecolor{foreignColor}{HTML}{E69F00}

% % Arguments:
% % x, Q1, Q3, median, lower whisker, upper whisker, mean, color, pattern
% \newcommand{\scoreBox}[9]{%
%     \path[
%         draw=#8,
%         fill=#8!12,
%         pattern=#9,
%         pattern color=#8,
%         line width=0.7pt
%     ]
%         (axis cs:{#1-0.15},#2)
%         rectangle
%         (axis cs:{#1+0.15},#3);
%     \draw[draw=#8,line width=0.7pt]
%         (axis cs:#1,#5) -- (axis cs:#1,#2)
%         (axis cs:#1,#3) -- (axis cs:#1,#6)
%         (axis cs:{#1-0.084},#5) -- (axis cs:{#1+0.084},#5)
%         (axis cs:{#1-0.084},#6) -- (axis cs:{#1+0.084},#6);
%     \draw[black,line width=1pt]
%         (axis cs:{#1-0.15},#4) -- (axis cs:{#1+0.15},#4);
%     \addplot[
%         forget plot,
%         only marks,
%         mark=diamond*,
%         mark size=2.8pt,
%         draw=#8,
%         fill=white
%     ] coordinates {(#1,#7)};
% }

% \newcommand{\scoreSignificance}[2]{%
%     \draw[black,line width=0.6pt]
%         (axis cs:{#1-0.18},103)
%         -- (axis cs:{#1-0.18},106)
%         -- (axis cs:{#1+0.18},106)
%         -- (axis cs:{#1+0.18},103);
%     \node[anchor=south,font=\normalsize,inner sep=1pt]
%         at (axis cs:#1,106) {#2};
% }

% \begin{tikzpicture}
% \begin{axis}[
%     width=0.98\linewidth,
%     height=0.48\linewidth,
%     xmin=-0.48,xmax=3.48,
%     ymin=0,ymax=113,
%     ylabel={Score (0--100)},
%     label style={font=\normalsize},
%     tick label style={font=\normalsize},
%     xtick={0,1,2,3},
%     xticklabels={
%         {Planted\\error},
%         {Unstated\\rationale},
%         {Background\\knowledge},
%         {Failure\\mode}
%     },
%     xticklabel style={align=center},
%     ytick={0,20,40,60,80,100},
%     tick align=outside,
%     axis lines*=left,
%     ymajorgrids,
%     grid style={draw=gray!25,line width=0.4pt},
%     clip=false,
%     legend style={
%         at={(0.5,0)},
%         anchor=north,
%         yshift=-3.2em,
%         draw=none,
%         font=\normalsize,
%         legend columns=3,
%         /tikz/every even column/.append style={column sep=0.8em}
%     },
% ]

% % Planted error
% \scoreBox{-0.18}{100}{100}{100}{100}{100}{86.666667}
%     {ownColor}{north east lines}
% \scoreBox{0.18}{0}{100}{100}{0}{100}{70}
%     {foreignColor}{north west lines}

% \addplot[
%     forget plot,only marks,mark=*,
%     mark size=1.5pt,
%     draw=ownColor,fill=ownColor,fill opacity=0.5
% ] coordinates {
%     (-0.18,0) (-0.18,0) (-0.18,0) (-0.18,0)
%     (-0.18,0) (-0.18,0) (-0.18,0) (-0.18,0)
% };
% \scoreSignificance{0}{**}

% % Unstated rationale
% \scoreBox{0.82}{18.75}{50.75}{38}{0}{90}{37.416667}
%     {ownColor}{north east lines}
% \scoreBox{1.18}{0}{28}{8}{0}{62}{14.833333}
%     {foreignColor}{north west lines}
% \scoreSignificance{1}{***}

% % Background knowledge
% \scoreBox{1.82}{14.5}{65.25}{44}{0}{100}{41.55}
%     {ownColor}{north east lines}
% \scoreBox{2.18}{0}{30.25}{8}{0}{70}{17.033333}
%     {foreignColor}{north west lines}
% \scoreSignificance{2}{***}

% % Failure mode
% \scoreBox{2.82}{0}{65.75}{20}{0}{100}{32.833333}
%     {ownColor}{north east lines}
% \scoreBox{3.18}{0}{0}{0}{0}{0}{5.9166667}
%     {foreignColor}{north west lines}

% \addplot[
%     forget plot,only marks,mark=*,
%     mark size=1.5pt,
%     draw=foreignColor,fill=foreignColor,fill opacity=0.5
% ] coordinates {
%     (3.18,2)  (3.18,67) (3.18,62) (3.18,90)
%     (3.18,15) (3.18,5)  (3.18,37) (3.18,20)
%     (3.18,20) (3.18,5)  (3.18,12) (3.18,20)
% };
% \scoreSignificance{3}{***}

% % Legend: sample size applies to each box.
% \addlegendimage{
%     legend image code/.code={
%         \draw[
%             draw=ownColor,
%             fill=ownColor!12,
%             pattern=north east lines,
%             pattern color=ownColor
%         ] (0cm,-0.09cm) rectangle (0.34cm,0.09cm);
%     }
% }
% \addlegendentry{Own paper ($n=60$)}

% \addlegendimage{
%     legend image code/.code={
%         \draw[
%             draw=foreignColor,
%             fill=foreignColor!12,
%             pattern=north west lines,
%             pattern color=foreignColor
%         ] (0cm,-0.09cm) rectangle (0.34cm,0.09cm);
%     }
% }
% \addlegendentry{Unfamiliar paper ($n=60$)}

% \addlegendimage{
%     only marks,mark=diamond*,mark size=2.8pt,
%     draw=black,fill=white
% }
% \addlegendentry{Mean}

% \end{axis}
% \end{tikzpicture}
% \endgroup


% Requires:
% \usepackage{pgfplots}
% \usetikzlibrary{patterns}
% \pgfplotsset{compat=1.18}

\begingroup
\ifdefined\tikzexternaldisable\tikzexternaldisable\fi
\definecolor{ownColor}{HTML}{0072B2}
\definecolor{foreignColor}{HTML}{E69F00}

% Arguments:
% x, Q1, Q3, median, lower whisker, upper whisker, mean, color, pattern
\newcommand{\scoreBox}[9]{%
  \path[
    draw=#8,
    fill=#8!12,
    pattern=#9,
    pattern color=#8,
    line width=0.7pt
  ]
    (axis cs:{#1-0.15},#2)
    rectangle
    (axis cs:{#1+0.15},#3);
  \draw[draw=#8,line width=0.7pt]
    (axis cs:#1,#5) -- (axis cs:#1,#2)
    (axis cs:#1,#3) -- (axis cs:#1,#6)
    (axis cs:{#1-0.084},#5) -- (axis cs:{#1+0.084},#5)
    (axis cs:{#1-0.084},#6) -- (axis cs:{#1+0.084},#6);
  \draw[black,line width=1pt]
    (axis cs:{#1-0.15},#4) -- (axis cs:{#1+0.15},#4);
  \addplot[
    forget plot,
    only marks,
    mark=diamond*,
    mark size=2.8pt,
    draw=#8,
    fill=white
  ] coordinates {(#1,#7)};
}

\newcommand{\scoreSignificance}[2]{%
  \draw[black,line width=0.6pt]
    (axis cs:{#1-0.18},103)
    -- (axis cs:{#1-0.18},106)
    -- (axis cs:{#1+0.18},106)
    -- (axis cs:{#1+0.18},103);
  \node[anchor=south,font=\normalsize,inner sep=1pt]
    at (axis cs:#1,106) {#2};
}

\begin{tikzpicture}
\begin{axis}[
  width=0.98\linewidth,
  height=0.48\linewidth,
  xmin=-0.48,xmax=3.48,
  ymin=0,ymax=113,
  ylabel={Score (0--100)},
  label style={font=\normalsize},
  tick label style={font=\normalsize},
  xtick={0,1,2,3},
  xticklabels={
    {Planted\\error},
    {Unstated\\rationale},
    {Background\\knowledge},
    {Failure\\mode}
  },
  xticklabel style={align=center},
  ytick={0,20,40,60,80,100},
  tick align=outside,
  axis lines*=left,
  ymajorgrids,
  grid style={draw=gray!25,line width=0.4pt},
  clip=false,
  legend style={
    at={(0.5,0)},
    anchor=north,
    yshift=-3.2em,
    draw=none,
    font=\normalsize,
    legend columns=3,
    /tikz/every even column/.append style={column sep=0.8em}
  },
]

% Planted error
\scoreBox{-0.18}{100}{100}{100}{100}{100}{85.483871}
  {ownColor}{north east lines}

\addplot[
  forget plot,only marks,mark=*,
  mark size=1.5pt,
  draw=ownColor,fill=ownColor,fill opacity=0.5
] coordinates {(-0.18,0) (-0.18,0) (-0.18,0) (-0.18,0) (-0.18,0) (-0.18,0) (-0.18,0) (-0.18,0) (-0.18,0)};
\scoreBox{0.18}{0}{100}{100}{0}{100}{70.967742}
  {foreignColor}{north west lines}
\scoreSignificance{0}{*}

% Unstated rationale
\scoreBox{0.82}{16.25}{50}{37}{0}{90}{36.758065}
  {ownColor}{north east lines}
\scoreBox{1.18}{0}{27.25}{8}{0}{62}{14.516129}
  {foreignColor}{north west lines}
\scoreSignificance{1}{***}

% Background knowledge
\scoreBox{1.82}{13.5}{65.75}{44}{0}{100}{41.822581}
  {ownColor}{north east lines}
\scoreBox{2.18}{0}{34}{9}{0}{70}{17.645161}
  {foreignColor}{north west lines}
\scoreSignificance{2}{***}

% Failure mode
\scoreBox{2.82}{0}{69.5}{22.5}{0}{100}{34.516129}
  {ownColor}{north east lines}
\scoreBox{3.18}{0}{0}{0}{0}{0}{5.7258065}
  {foreignColor}{north west lines}

\addplot[
  forget plot,only marks,mark=*,
  mark size=1.5pt,
  draw=foreignColor,fill=foreignColor,fill opacity=0.5
] coordinates {(3.18,2) (3.18,62) (3.18,90) (3.18,15) (3.18,5) (3.18,20) (3.18,37) (3.18,67) (3.18,20) (3.18,20) (3.18,5) (3.18,12)};
\scoreSignificance{3}{***}

% Legend: sample size applies to each box.
\addlegendimage{
  legend image code/.code={
    \draw[
      draw=ownColor,
      fill=ownColor!12,
      pattern=north east lines,
      pattern color=ownColor
    ] (0cm,-0.09cm) rectangle (0.34cm,0.09cm);
  }
}
\addlegendentry{Own paper ($n=62$)}

\addlegendimage{
  legend image code/.code={
    \draw[
      draw=foreignColor,
      fill=foreignColor!12,
      pattern=north west lines,
      pattern color=foreignColor
    ] (0cm,-0.09cm) rectangle (0.34cm,0.09cm);
  }
}
\addlegendentry{Unfamiliar paper ($n=62$)}

\addlegendimage{
  only marks,mark=diamond*,mark size=2.8pt,
  draw=black,fill=white
}
\addlegendentry{Mean}

\end{axis}
\end{tikzpicture}
\ifdefined\tikzexternalenable\tikzexternalenable\fi
\endgroup


==> figures/tikz/hypothesis_test_plots/h2_field_score_distribution.tex <==
% % Requires:
% % \usepackage{pgfplots}
% % \usetikzlibrary{patterns}
% % \pgfplotsset{compat=1.18}

% \begingroup
% \definecolor{inFieldColor}{HTML}{009E73}
% \definecolor{outFieldColor}{HTML}{D55E00}

% % Arguments:
% % x, Q1, Q3, median, lower whisker, upper whisker, mean, color, pattern
% \newcommand{\fieldBox}[9]{%
%     \path[
%         draw=#8,
%         fill=#8!12,
%         pattern=#9,
%         pattern color=#8,
%         line width=0.7pt
%     ]
%         (axis cs:{#1-0.15},#2)
%         rectangle
%         (axis cs:{#1+0.15},#3);
%     \draw[draw=#8,line width=0.7pt]
%         (axis cs:#1,#5) -- (axis cs:#1,#2)
%         (axis cs:#1,#3) -- (axis cs:#1,#6)
%         (axis cs:{#1-0.084},#5) -- (axis cs:{#1+0.084},#5)
%         (axis cs:{#1-0.084},#6) -- (axis cs:{#1+0.084},#6);
%     \draw[black,line width=1pt]
%         (axis cs:{#1-0.15},#4) -- (axis cs:{#1+0.15},#4);
%     \addplot[
%         forget plot,
%         only marks,
%         mark=diamond*,
%         mark size=2.8pt,
%         draw=#8,
%         fill=white
%     ] coordinates {(#1,#7)};
% }

% \begin{tikzpicture}
% \begin{axis}[
%     width=0.98\linewidth,
%     height=0.48\linewidth,
%     xmin=-0.48,xmax=3.48,
%     ymin=0,ymax=105,
%     ylabel={Score (0--100)},
%     label style={font=\normalsize},
%     tick label style={font=\normalsize},
%     xtick={0,1,2,3},
%     xticklabels={
%         {Planted\\error},
%         {Unstated\\rationale},
%         {Background\\knowledge},
%         {Failure\\mode}
%     },
%     xticklabel style={align=center},
%     ytick={0,20,40,60,80,100},
%     tick align=outside,
%     axis lines*=left,
%     ymajorgrids,
%     grid style={draw=gray!25,line width=0.4pt},
%     clip=false,
%     legend style={
%         at={(0.5,0)},
%         anchor=north,
%         yshift=-3.2em,
%         draw=none,
%         font=\normalsize,
%         legend columns=3,
%         /tikz/every even column/.append style={column sep=0.8em}
%     },
% ]

% % Planted error
% \fieldBox{-0.18}{0}{100}{100}{0}{100}{70}
%     {inFieldColor}{crosshatch}
% \fieldBox{0.18}{0}{100}{100}{0}{100}{70}
%     {outFieldColor}{dots}

% % Unstated rationale
% \fieldBox{0.82}{0}{18.75}{7.5}{0}{35}{14.766667}
%     {inFieldColor}{crosshatch}
% \fieldBox{1.18}{0.5}{29.5}{8}{0}{48}{14.9}
%     {outFieldColor}{dots}

% \addplot[
%     forget plot,only marks,mark=*,
%     mark size=1.5pt,
%     draw=inFieldColor,fill=inFieldColor,fill opacity=0.5
% ] coordinates {
%     (0.82,55) (0.82,52) (0.82,56) (0.82,62) (0.82,50)
% };

% % Background knowledge
% \fieldBox{1.82}{0}{33.5}{12.5}{0}{70}{19.1}
%     {inFieldColor}{crosshatch}
% \fieldBox{2.18}{0}{18.75}{0}{0}{45}{14.966667}
%     {outFieldColor}{dots}

% \addplot[
%     forget plot,only marks,mark=*,
%     mark size=1.5pt,
%     draw=outFieldColor,fill=outFieldColor,fill opacity=0.5
% ] coordinates {
%     (2.18,50) (2.18,60) (2.18,62) (2.18,70)
% };

% % Failure mode
% \fieldBox{2.82}{0}{1.5}{0}{0}{2}{9.3666667}
%     {inFieldColor}{crosshatch}
% \fieldBox{3.18}{0}{0}{0}{0}{0}{2.4666667}
%     {outFieldColor}{dots}

% \addplot[
%     forget plot,only marks,mark=*,
%     mark size=1.5pt,
%     draw=inFieldColor,fill=inFieldColor,fill opacity=0.5
% ] coordinates {
%     (2.82,67) (2.82,62) (2.82,90) (2.82,15)
%     (2.82,5) (2.82,20) (2.82,20)
% };

% \addplot[
%     forget plot,only marks,mark=*,
%     mark size=1.5pt,
%     draw=outFieldColor,fill=outFieldColor,fill opacity=0.5
% ] coordinates {
%     (3.18,37) (3.18,5) (3.18,12) (3.18,20)
% };

% % Legend: sample size applies to each box.
% \addlegendimage{
%     legend image code/.code={
%         \draw[
%             draw=inFieldColor,
%             fill=inFieldColor!12,
%             pattern=crosshatch,
%             pattern color=inFieldColor
%         ] (0cm,-0.09cm) rectangle (0.34cm,0.09cm);
%     }
% }
% \addlegendentry{In-field ($n=30$)}

% \addlegendimage{
%     legend image code/.code={
%         \draw[
%             draw=outFieldColor,
%             fill=outFieldColor!12,
%             pattern=dots,
%             pattern color=outFieldColor
%         ] (0cm,-0.09cm) rectangle (0.34cm,0.09cm);
%     }
% }
% \addlegendentry{Out-of-field ($n=30$)}

% \addlegendimage{
%     only marks,mark=diamond*,mark size=2.8pt,
%     draw=black,fill=white
% }
% \addlegendentry{Mean}

% \end{axis}
% \end{tikzpicture}
% \endgroup

% Requires:
% \usepackage{pgfplots}
% \usetikzlibrary{patterns}
% \pgfplotsset{compat=1.18}

\begingroup
\ifdefined\tikzexternaldisable\tikzexternaldisable\fi
\definecolor{inFieldColor}{HTML}{009E73}
\definecolor{outFieldColor}{HTML}{D55E00}

% Arguments:
% x, Q1, Q3, median, lower whisker, upper whisker, mean, color, pattern
\newcommand{\fieldBox}[9]{%
  \path[
    draw=#8,
    fill=#8!12,
    pattern=#9,
    pattern color=#8,
    line width=0.7pt
  ]
    (axis cs:{#1-0.15},#2)
    rectangle
    (axis cs:{#1+0.15},#3);
  \draw[draw=#8,line width=0.7pt]
    (axis cs:#1,#5) -- (axis cs:#1,#2)
    (axis cs:#1,#3) -- (axis cs:#1,#6)
    (axis cs:{#1-0.084},#5) -- (axis cs:{#1+0.084},#5)
    (axis cs:{#1-0.084},#6) -- (axis cs:{#1+0.084},#6);
  \draw[black,line width=1pt]
    (axis cs:{#1-0.15},#4) -- (axis cs:{#1+0.15},#4);
  \addplot[
    forget plot,
    only marks,
    mark=diamond*,
    mark size=2.8pt,
    draw=#8,
    fill=white
  ] coordinates {(#1,#7)};
}

\begin{tikzpicture}
\begin{axis}[
  width=0.98\linewidth,
  height=0.48\linewidth,
  xmin=-0.48,xmax=3.48,
  ymin=0,ymax=105,
  ylabel={Score (0--100)},
  label style={font=\normalsize},
  tick label style={font=\normalsize},
  xtick={0,1,2,3},
  xticklabels={
    {Planted\\error},
    {Unstated\\rationale},
    {Background\\knowledge},
    {Failure\\mode}
  },
  xticklabel style={align=center},
  ytick={0,20,40,60,80,100},
  tick align=outside,
  axis lines*=left,
  ymajorgrids,
  grid style={draw=gray!25,line width=0.4pt},
  clip=false,
  legend style={
    at={(0.5,0)},
    anchor=north,
    yshift=-3.2em,
    draw=none,
    font=\normalsize,
    legend columns=3,
    /tikz/every even column/.append style={column sep=0.8em}
  },
]

% Planted error
\fieldBox{-0.18}{0}{100}{100}{0}{100}{71.875}
  {inFieldColor}{crosshatch}
\fieldBox{0.18}{0}{100}{100}{0}{100}{70}
  {outFieldColor}{dots}

% Unstated rationale
\fieldBox{0.82}{0}{16.25}{7.5}{0}{35}{14.15625}
  {inFieldColor}{crosshatch}
\addplot[
  forget plot,only marks,mark=*,
  mark size=1.5pt,
  draw=inFieldColor,fill=inFieldColor,fill opacity=0.5
] coordinates {(0.82,55) (0.82,52) (0.82,56) (0.82,62) (0.82,50)};
\fieldBox{1.18}{0.5}{29.5}{8}{0}{48}{14.9}
  {outFieldColor}{dots}

% Background knowledge
\fieldBox{1.82}{0}{35}{15}{0}{70}{20.15625}
  {inFieldColor}{crosshatch}
\fieldBox{2.18}{0}{18.75}{0}{0}{45}{14.966667}
  {outFieldColor}{dots}
\addplot[
  forget plot,only marks,mark=*,
  mark size=1.5pt,
  draw=outFieldColor,fill=outFieldColor,fill opacity=0.5
] coordinates {(2.18,50) (2.18,60) (2.18,70) (2.18,62)};

% Failure mode
\fieldBox{2.82}{0}{0.5}{0}{0}{0}{8.78125}
  {inFieldColor}{crosshatch}
\addplot[
  forget plot,only marks,mark=*,
  mark size=1.5pt,
  draw=inFieldColor,fill=inFieldColor,fill opacity=0.5
] coordinates {(2.82,2) (2.82,62) (2.82,90) (2.82,15) (2.82,5) (2.82,20) (2.82,67) (2.82,20)};
\fieldBox{3.18}{0}{0}{0}{0}{0}{2.4666667}
  {outFieldColor}{dots}
\addplot[
  forget plot,only marks,mark=*,
  mark size=1.5pt,
  draw=outFieldColor,fill=outFieldColor,fill opacity=0.5
] coordinates {(3.18,37) (3.18,20) (3.18,5) (3.18,12)};

% Legend: sample size applies to each box.
\addlegendimage{
  legend image code/.code={
    \draw[draw=inFieldColor,fill=inFieldColor!12,pattern=crosshatch,pattern color=inFieldColor] 
      (0cm,-0.09cm) rectangle (0.34cm,0.09cm);
  }
}
\addlegendentry{In-field ($n=32$)}
\addlegendimage{
  legend image code/.code={
    \draw[draw=outFieldColor,fill=outFieldColor!12,pattern=dots,pattern color=outFieldColor] 
      (0cm,-0.09cm) rectangle (0.34cm,0.09cm);
  }
}
\addlegendentry{Out-of-field ($n=30$)}
\addlegendimage{
  only marks,mark=diamond*,mark size=2.8pt,
  draw=black,fill=white
}
\addlegendentry{Mean}

\end{axis}
\end{tikzpicture}
\Description{Grouped box-and-whisker chart with question family on the x-axis in the order Planted error, Unstated rationale, Background knowledge, and Failure mode, and complete timed-test score\_analysis from 0 to 100 on the y-axis, including zero-scored skips and timeouts. Each n is a question-row count; unique participant counts are reported in plotted\_summary.csv. Boxes span the first and third quartiles, black lines mark medians, whiskers extend to the most extreme values within 1.5 interquartile ranges, dots mark outliers, and white diamonds mark means. Within each target, In-field is first in green with crosshatch pattern and Out-of-field is second in vermillion with dot pattern; only foreign-paper rows are shown. The overall adjusted-model field effect is p.value=0.437 from h2\_primary\_contrast.csv; it is displayed on the PNG but omitted from the compact manuscript LaTeX layout. It is not a category-specific test and has no multiple-comparison correction. Descriptive trend (in-field versus out-of-field): Planted error: median 100.0 versus 100.0, and mean 71.9 versus 70.0; Unstated rationale: median 7.5 versus 8.0, and mean 14.2 versus 14.9; Background knowledge: median 15.0 versus 0.0, and mean 20.2 versus 15.0; Failure mode: median 0.0 versus 0.0, and mean 8.8 versus 2.5. These descriptive differences do not establish causation.}
\ifdefined\tikzexternalenable\tikzexternalenable\fi
\endgroup


==> figures/tikz/overall_excluding_planted_error_score_scatterplots.tex <==
% Requires \usepackage{pgfplots,pgfplotstable}.
% Requires \usepgfplotslibrary{groupplots}.
% Requires \usetikzlibrary{calc}.
% Recommended: \pgfplotsset{compat=1.18}.
% acmart provides \Description; outside acmart add:
% \providecommand{\Description}[1]{}
\begingroup
\ifdefined\tikzexternaldisable\tikzexternaldisable\fi
\definecolor{ownColor}{HTML}{0072B2}
\definecolor{foreignColor}{HTML}{E69F00}
\definecolor{rocColor}{HTML}{5B3A9E}
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 1,horizontal sep=0.16\linewidth},
scale only axis,
width=0.35\linewidth,height=0.35\linewidth,
axis lines*=left,axis line style={black!65,line width=0.5pt},
tick align=outside,tick style={black!65,line width=0.4pt},
major tick length=2pt,scaled ticks=false,ymajorgrids=true,
grid style={black!12,line width=0.35pt},
label style={font=\small},tick label style={font=\footnotesize},
]
\nextgroupplot[xmin=-0.5,xmax=1.5,ymin=0,ymax=100,xtick={0,1},xticklabels={{Own\\$n=31$},{Unfamiliar\\$n=31$}},xticklabel style={align=center},ytick={0,20,40,60,80,100},ylabel={Mean question score (0--100)},]
\addplot[only marks,mark=*,mark size=2.5pt,draw=white,fill=ownColor,fill opacity=0.82] coordinates {(0.179313289,26.33333333) (0.01708027472,22.16666667) (-0.009742348452,13.83333333) (0.1695120266,50.66666667) (-0.1602859405,40.33333333) (-0.01621671192,40.33333333) (-0.02657822119,32) (-0.06745461102,39.66666667) (-0.1445457732,34.16666667) (-0.1350508767,50.66666667) (0.08360202969,32) (-0.02131951147,51.16666667) (0.1302095408,44.83333333) (-0.1687434128,34.66666667) (0.07444775702,58.16666667) (-0.1448362061,44) (0.1011443023,48.66666667) (-0.008151853894,35.33333333) (-0.03927375122,47) (-0.1307778945,34.16666667) (-0.1714825099,13.83333333) (0.07413809968,43.83333333) (0.04059024658,25.83333333) (-0.04101169994,40.5) (-0.0001356375442,53.83333333) (0.1439556868,46.66666667) (0.02796942886,12.5) (-0.1718751883,50.16666667) (-0.08214154075,33.66666667) (-0.1545697264,30.16666667) (-0.04671582372,37.5)};
\addplot[forget plot,only marks,mark=diamond*,mark size=3.4pt,draw=ownColor,fill=white,line width=0.8pt] coordinates {(0,37.69892473)};
\draw[draw=ownColor,line width=1.2pt] (axis cs:-0.21,39.66666667) -- (axis cs:0.21,39.66666667);
\addplot[only marks,mark=square*,mark size=2.5pt,draw=white,fill=foreignColor,fill opacity=0.82] coordinates {(1.179313289,18.66666667) (1.017080275,3) (0.9902576515,13.66666667) (1.169512027,14) (0.8397140595,13.5) (0.9837832881,4) (0.9734217788,2.166666667) (0.932545389,14.16666667) (0.8554542268,21.66666667) (0.8649491233,13.66666667) (1.08360203,11.16666667) (0.9786804885,21.5) (1.130209541,24.66666667) (0.8312565872,1.666666667) (1.074447757,17.5) (0.8551637939,6.333333333) (1.101144302,20.66666667) (0.9918481461,21.66666667) (0.9607262488,2.666666667) (0.8692221055,23.83333333) (0.8285174901,1.333333333) (1.0741381,11.33333333) (1.040590247,2.5) (0.9589883001,10) (0.9998643625,4.666666667) (1.143955687,10.83333333) (1.027969429,10.83333333) (0.8281248117,7.666666667) (0.9178584592,8) (0.8454302736,3.333333333) (0.9532841763,50.83333333)};
\addplot[forget plot,only marks,mark=diamond*,mark size=3.4pt,draw=foreignColor,fill=white,line width=0.8pt] coordinates {(1,12.62903226)};
\draw[draw=foreignColor,line width=1.2pt] (axis cs:0.79,11.16666667) -- (axis cs:1.21,11.16666667);
\nextgroupplot[xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,0.2,0.4,0.6,0.8,1},ytick={0,0.2,0.4,0.6,0.8,1},xlabel={False-positive rate},ylabel={True-positive rate},]
\addplot[forget plot,black!45,dashed,line width=0.7pt] coordinates {(0,0) (1,1)};
\addplot[forget plot,rocColor,line width=1.2pt] coordinates {(0,0) (0,0.03225806452) (0,0.06451612903) (0,0.09677419355) (0,0.1290322581) (0,0.1612903226) (0,0.1935483871) (0,0.2258064516) (0,0.2580645161) (0,0.2903225806) (0,0.3225806452) (0,0.3548387097) (0,0.3870967742) (0,0.4193548387) (0,0.4838709677) (0,0.5161290323) (0,0.5483870968) (0.03225806452,0.5483870968) (0.03225806452,0.5806451613) (0.03225806452,0.6451612903) (0.09677419355,0.6451612903) (0.09677419355,0.6774193548) (0.09677419355,0.7096774194) (0.09677419355,0.7419354839) (0.09677419355,0.7741935484) (0.09677419355,0.8064516129) (0.09677419355,0.8387096774) (0.09677419355,0.9032258065) (0.1290322581,0.9032258065) (0.1290322581,0.935483871) (0.1290322581,0.9677419355) (0.1612903226,0.9677419355) (0.1935483871,0.9677419355) (0.2258064516,0.9677419355) (0.2903225806,0.9677419355) (0.3225806452,0.9677419355) (0.3870967742,0.9677419355) (0.4193548387,0.9677419355) (0.4516129032,0.9677419355) (0.4838709677,0.9677419355) (0.5161290323,0.9677419355) (0.5806451613,0.9677419355) (0.6129032258,0.9677419355) (0.6451612903,0.9677419355) (0.6774193548,0.9677419355) (0.7096774194,0.9677419355) (0.7419354839,0.9677419355) (0.7741935484,0.9677419355) (0.8064516129,0.9677419355) (0.8387096774,0.9677419355) (0.9032258065,0.9677419355) (0.9032258065,1) (0.935483871,1) (0.9677419355,1) (1,1)};
\node[anchor=south east,font=\small,fill=white,inner sep=3pt] at (axis cs:0.97,0.04) {AUC = 0.934};
\end{groupplot}
\end{tikzpicture}
\Description{A two-panel figure for overall excluding planted error questions. The left panel shows own-paper scores as blue circles in the left column and unfamiliar-paper scores as orange squares in the right column on a 0 to 100 axis. A skipped or timed-out question is scored zero. Each point is one participant's arithmetic mean of the six questions from Unstated rationale, Background knowledge, and Failure mode for that condition. Both observations from a participant use comparable small deterministic horizontal jitter and are not connected. White diamonds mark condition means and colored horizontal segments mark medians. The own condition has n=31, mean 37.7, and median 39.7; the unfamiliar condition has n=31, mean 12.6, and median 11.2. The right panel uses one minus the score proportion to predict the unfamiliar label, which is the positive class; its empirical ROC AUC is 0.934. The diagonal denotes chance-level discrimination. These are descriptive summaries only and do not support inferential or causal conclusions.}
\ifdefined\tikzexternalenable\tikzexternalenable\fi
\endgroup


==> figures/tikz/participant_characteristics.tex <==
% Required in the preamble:
% \usepackage{pgfplots}
% \usetikzlibrary{patterns}
% \pgfplotsset{compat=1.18}
\begingroup
\ifdefined\tikzexternaldisable\tikzexternaldisable\fi
\definecolor{demoColor0}{HTML}{0072B2}
\definecolor{demoColor1}{HTML}{E69F00}
\definecolor{demoColor2}{HTML}{009E73}
\definecolor{demoColor3}{HTML}{CC79A7}
\definecolor{demoColor4}{HTML}{D55E00}
\definecolor{demoColor5}{HTML}{56B4E9}

% Reserve space for the left label and gaps between panels.
\pgfmathsetlengthmacro{\demoWidth}{(\linewidth-1.9cm)/3}
\pgfmathsetlengthmacro{\demoSecond}{\demoWidth+0.55cm}
\pgfmathsetlengthmacro{\demoThird}{2*\demoWidth+1.10cm}

\pgfplotsset{
  demographics/.style={
    scale only axis,
    width=\demoWidth,
    height=4.3cm,
    anchor=south west,
    xmin=-0.6,xmax=5.6,
    ymin=0,ymax=20,
    ytick={0,5,10,15,20},
    axis lines*=left,
    ymajorgrids,
    grid style={draw=gray!30,line width=0.4pt},
    tick label style={font=\small},
    xticklabel style={rotate=45,anchor=north east},
    clip=false
  }
}

\newcommand{\demoBar}[4]{%
  \path[
    draw=#3,
    fill=#3!15,
    pattern=#4,
    pattern color=#3
  ]
    (axis cs:{#1-0.32},0)
    rectangle
    (axis cs:{#1+0.32},#2);
  \node[anchor=south,font=\small]
    at (axis cs:#1,{#2+0.35}) {#2};
}

\begin{tikzpicture}

% Published papers panel
\begin{axis}[
  demographics,
  name=demoPapers,
  at={(0,0)},
  xtick={0,1,2,3,4},
  xticklabels={{0--4},{5--9},{10--19},{20--49},{50+}},
]
\demoBar{0}{13}{demoColor0}{north east lines}
\demoBar{1}{14}{demoColor1}{north west lines}
\demoBar{2}{2}{demoColor2}{crosshatch}
\demoBar{3}{1}{demoColor3}{horizontal lines}
\demoBar{4}{1}{demoColor4}{vertical lines}
\end{axis}

% Job title panel
\begin{axis}[
  demographics,
  name=demoJobs,
  at={(\demoSecond,0)},
  xtick={0,1,2,3},
  xticklabels={{PhD},{Postdoc},{Master's},{Professor}},
]
\demoBar{0}{18}{demoColor0}{north east lines}
\demoBar{1}{8}{demoColor1}{north west lines}
\demoBar{2}{4}{demoColor2}{crosshatch}
\demoBar{3}{1}{demoColor3}{horizontal lines}
\end{axis}

% arXiv field taxonomy panel
\begin{axis}[
  demographics,
  name=demoFields,
  at={(\demoThird,0)},
  xtick={0,1,2,3,4,5},
  xticklabels={{q-bio.NC},{cs.HC},{cs.LG},{physics.geo-ph},{cs.LO},{Other}},
]
\demoBar{0}{4}{demoColor0}{north east lines}
\demoBar{1}{4}{demoColor1}{north west lines}
\demoBar{2}{4}{demoColor2}{crosshatch}
\demoBar{3}{3}{demoColor3}{horizontal lines}
\demoBar{4}{2}{demoColor4}{vertical lines}
\demoBar{5}{14}{demoColor5}{dots}
\end{axis}

% Panel titles constrained to their respective panel widths.
\node[
  anchor=south,
  font=\small\bfseries,
  align=center,
  text width=\demoWidth
] at ([yshift=8pt]demoPapers.north) {Published papers};

\node[
  anchor=south,
  font=\small\bfseries,
  align=center,
  text width=\demoWidth
] at ([yshift=8pt]demoJobs.north) {Job title};

\node[
  anchor=south,
  font=\small\bfseries,
  align=center,
  text width=\demoWidth
] at ([yshift=8pt]demoFields.north) {arXiv field taxonomy};

% Explicit placement relative to the left axis origin.
\node[rotate=90,font=\small] at (-22pt,2.15cm) {Participants};

\end{tikzpicture}
\Description{Three side-by-side vertical bar charts summarize participant characteristics, with rotated category labels on the horizontal axes and counts printed above the bars. Published-paper range counts are: 0--4, 13; 5--9, 14; 10--19, 2; 20--49, 1; 50+, 1. Job title counts are: PhD, 18; Postdoc, 8; Master's, 4; Professor, 1. arXiv field taxonomy counts are: Neurons and Cognition, 4; Human-Computer Interaction, 4; Machine Learning, 4; Geophysics, 3; Logic in Computer Science, 2; Other, 14. Bars use distinct colors and hatch patterns.}
\ifdefined\tikzexternalenable\tikzexternalenable\fi
\endgroup


==> figures/tikz/participant_condition_score_scatterplots.tex <==
% Requires \usepackage{pgfplots,pgfplotstable}.
% Requires \usepgfplotslibrary{groupplots}.
% Requires \usetikzlibrary{calc}.
% Recommended: \pgfplotsset{compat=1.18}.
% acmart provides \Description; outside acmart add:
% \providecommand{\Description}[1]{}
\begingroup
\ifdefined\tikzexternaldisable\tikzexternaldisable\fi
\definecolor{ownColor}{HTML}{0072B2}
\definecolor{foreignColor}{HTML}{E69F00}
\definecolor{rocColor}{HTML}{5B3A9E}
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 1,horizontal sep=0.16\linewidth},
scale only axis,
width=0.35\linewidth,height=0.35\linewidth,
axis lines*=left,axis line style={black!65,line width=0.5pt},
tick align=outside,tick style={black!65,line width=0.4pt},
major tick length=2pt,scaled ticks=false,ymajorgrids=true,
grid style={black!12,line width=0.35pt},
label style={font=\small},tick label style={font=\footnotesize},
]
\nextgroupplot[xmin=-0.5,xmax=1.5,ymin=0,ymax=100,xtick={0,1},xticklabels={{Own\\$n=31$},{Unfamiliar\\$n=31$}},xticklabel style={align=center},ytick={0,20,40,60,80,100},ylabel={Attempt score (0--100)},]
\addplot[only marks,mark=*,mark size=2.5pt,draw=white,fill=ownColor,fill opacity=0.82] coordinates {(0.1337599186,32.3) (0.1555939245,41.6) (-0.1546539216,22.9) (-0.1789549723,50.5) (0.1398379144,55.3) (-0.003337570861,55.3) (-0.01661197459,36.5) (0.1370026076,54.8) (-0.1226921527,50.6) (-0.1313463344,50.5) (0.03988443515,36.5) (0.002905215482,63.4) (0.1014061441,58.6) (0.1348124971,51) (0.1061980853,68.6) (-0.01110139679,58) (0.07603682441,61.5) (-0.145628171,51.5) (-0.127487364,60.3) (0.151034653,50.6) (0.08160111354,10.4) (0.01603691772,57.9) (0.05375019782,44.4) (0.1367208317,55.4) (0.003631968562,52.9) (-0.05917234476,60) (-0.002721842548,34.4) (0.152294548,62.6) (-0.1494982331,50.3) (-0.0707902145,47.6) (-0.04326253534,53.1)};
\addplot[forget plot,only marks,mark=diamond*,mark size=3.4pt,draw=ownColor,fill=white,line width=0.8pt] coordinates {(0,49.65483871)};
\draw[draw=ownColor,line width=1.2pt] (axis cs:-0.21,51.5) -- (axis cs:0.21,51.5);
\addplot[only marks,mark=square*,mark size=2.5pt,draw=white,fill=foreignColor,fill opacity=0.82] coordinates {(1.133759919,39) (1.155593925,27.3) (0.8453460784,35.3) (0.8210450277,35.5) (1.139837914,35.1) (0.9966624291,28) (0.9833880254,14.1) (1.137002608,35.6) (0.8773078473,41.3) (0.8686536656,35.3) (1.039884435,8.4) (1.002905215,41.1) (1.101406144,43.5) (1.134812497,1.3) (1.106198085,38.1) (0.9888986032,17.3) (1.076036824,28) (0.854371829,28.8) (0.872512636,14.5) (1.151034653,42.9) (1.081601114,26) (1.016036918,33.5) (1.053750198,14.4) (1.136720832,7.5) (1.003631969,28.5) (0.9408276552,33.1) (0.9972781575,8.1) (1.152294548,5.8) (0.8505017669,31) (0.9292097855,15) (0.9567374647,50.6)};
\addplot[forget plot,only marks,mark=diamond*,mark size=3.4pt,draw=foreignColor,fill=white,line width=0.8pt] coordinates {(1,27.22258065)};
\draw[draw=foreignColor,line width=1.2pt] (axis cs:0.79,28.8) -- (axis cs:1.21,28.8);
\nextgroupplot[xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,0.2,0.4,0.6,0.8,1},ytick={0,0.2,0.4,0.6,0.8,1},xlabel={False-positive rate},ylabel={True-positive rate}]
\addplot[forget plot,black!45,dashed,line width=0.7pt] coordinates {(0,0) (1,1)};
\addplot[forget plot,rocColor,line width=1.2pt] coordinates {(0,0) (0,0.03225806452) (0,0.06451612903) (0,0.09677419355) (0,0.1290322581) (0,0.1612903226) (0.03225806452,0.1612903226) (0.03225806452,0.1935483871) (0.03225806452,0.2258064516) (0.03225806452,0.2580645161) (0.03225806452,0.2903225806) (0.03225806452,0.3225806452) (0.06451612903,0.3225806452) (0.06451612903,0.3548387097) (0.06451612903,0.3870967742) (0.06451612903,0.4516129032) (0.06451612903,0.4838709677) (0.06451612903,0.5161290323) (0.06451612903,0.5483870968) (0.09677419355,0.5483870968) (0.09677419355,0.5806451613) (0.09677419355,0.6129032258) (0.1290322581,0.6129032258) (0.1290322581,0.6451612903) (0.1290322581,0.7096774194) (0.1290322581,0.7419354839) (0.1290322581,0.7741935484) (0.1935483871,0.7741935484) (0.1935483871,0.8064516129) (0.1935483871,0.8387096774) (0.1935483871,0.8709677419) (0.1935483871,0.9032258065) (0.2258064516,0.9032258065) (0.2258064516,0.935483871) (0.2258064516,0.9677419355) (0.2580645161,0.9677419355) (0.2903225806,0.9677419355) (0.3225806452,0.9677419355) (0.3870967742,0.9677419355) (0.4516129032,1) (0.4838709677,1) (0.5161290323,1) (0.5483870968,1) (0.5806451613,1) (0.6129032258,1) (0.6774193548,1) (0.7096774194,1) (0.7419354839,1) (0.7741935484,1) (0.8064516129,1) (0.8387096774,1) (0.8709677419,1) (0.9032258065,1) (0.935483871,1) (0.9677419355,1) (1,1)};
\node[anchor=south east,font=\small,fill=white,inner sep=3pt] at (axis cs:0.97,0.04) {AUC = 0.900};
\end{groupplot}
\end{tikzpicture}
\Description{A two-panel figure. The left panel shows participant attempt scores from familiar own papers as blue circles in the left column and unfamiliar foreign papers as orange squares in the right column, on a shared score axis from 0 to 100. Small deterministic horizontal jitter reduces overplotting; points are not connected. Axis labels report n. White diamonds mark condition means and colored horizontal segments mark medians. Familiar scores have mean 49.7 and median 51.5; unfamiliar scores have mean 27.2 and median 28.8. The right panel is the empirical receiver operating characteristic curve obtained by using one minus the attempt score proportion to classify foreign versus own tests, with foreign as the positive class. The area under the curve is 0.900. The diagonal denotes chance-level discrimination. These are descriptive summaries and do not establish causation.}
\ifdefined\tikzexternalenable\tikzexternalenable\fi
\endgroup



% % Preamble requirements:
% % \usepackage{pgfplots,pgfplotstable}
% % \usepgfplotslibrary{groupplots}
% % \pgfplotsset{compat=1.18}
% \begingroup
% \definecolor{ownColor}{HTML}{0072B2}
% \definecolor{foreignColor}{HTML}{E69F00}
% \definecolor{rocColor}{HTML}{5B3A9E}
% \pgfplotstableread{
% jitter own unfamiliar
% 0.04458663955 32.3 39
% 0.0518646415 41.6 27.3
% -0.05155130721 22.9 35.3
% -0.05965165745 50.5 35.5
% 0.04661263812 55.3 35.1
% -0.00111252362 55.3 28
% -0.005537324864 36.5 14.1
% 0.04566753586 54.8 35.6
% -0.04089738423 50.6 41.3
% -0.04378211147 36.5 8.4
% 0.01329481172 63.4 41.1
% 0.0009684051607 58.6 43.5
% 0.03380204803 51 1.3
% 0.04493749902 68.6 38.1
% 0.03539936176 58 17.3
% -0.003700465596 61.5 28
% 0.02534560814 51.5 28.8
% -0.04854272365 60.3 14.5
% -0.042495788 50.6 42.9
% 0.05034488432 10.4 26
% 0.02720037118 57.9 33.5
% 0.005345639241 44.4 14.4
% 0.01791673261 55.4 7.5
% 0.04557361055 52.9 28.5
% 0.001210656187 60 33.1
% -0.01972411492 34.4 8.1
% -0.0009072808493 62.6 5.8
% 0.05076484935 50.3 31
% -0.04983274436 47.6 15
% -0.02359673817 53.1 50.6
% }\attemptData
% \begin{tikzpicture}
% \begin{groupplot}[
%   group style={group size=2 by 1,horizontal sep=0.16\linewidth},
%   % These dimensions apply to the plotting rectangles, excluding labels.
%   scale only axis,
%   width=0.35\linewidth,
%   height=0.35\linewidth,
%   tick label style={font=\footnotesize},
%   axis lines*=left,
%   axis line style={black!65,line width=0.5pt},
%   tick align=outside,
%   tick style={black!65,line width=0.4pt},
%   major tick length=2pt,
%   scaled ticks=false,
%   ymajorgrids=true,
%   grid style={black!12,line width=0.35pt},
%   title style={font=\small\bfseries,at={(0,1)},anchor=south west,yshift=7pt},
%   label style={font=\small},
%   tick label style={font=\footnotesize},
% ]
% \nextgroupplot[
%   % title={(a) Attempt scores},
%   xmin=-0.5,xmax=1.5,ymin=0,ymax=100,
%   xtick={0,1},
%   xticklabels={{Own\\$n=30$},{Unfamiliar\\$n=30$}},
%   xticklabel style={align=center},
%   ytick={0,20,40,60,80,100},
%   ylabel={Attempt score (0--100)},
% ]
% \addplot[only marks,mark=*,mark size=2pt,
%   draw=white,line width=0.35pt,fill=ownColor,fill opacity=0.8]
%   table[x expr={3*\thisrow{jitter}},y=own] {\attemptData};
% \addplot[only marks,mark=square*,mark size=1.9pt,
%   draw=white,line width=0.35pt,fill=foreignColor,fill opacity=0.8]
%   table[x expr={1+3*\thisrow{jitter}},y=unfamiliar] {\attemptData};
% % Medians, followed by means so the open diamonds remain visible.
% \addplot[ownColor,line width=1.2pt] coordinates {(-0.21,52.2) (0.21,52.2)};
% \addplot[foreignColor,line width=1.2pt] coordinates {(0.79,28.65) (1.21,28.65)};
% \addplot[only marks,mark=diamond*,mark size=3pt,
%   draw=ownColor,fill=white,line width=0.9pt] coordinates {(0,49.62666667)};
% \addplot[only marks,mark=diamond*,mark size=3pt,
%   draw=foreignColor,fill=white,line width=0.9pt] coordinates {(1,26.95333333)};
% \nextgroupplot[
%   % title={(b) Score-based discrimination},
%   xmin=0,xmax=1,ymin=0,ymax=1,
%   xtick={0,0.2,0.4,0.6,0.8,1},ytick={0,0.2,0.4,0.6,0.8,1},
%   xlabel={False-positive rate},ylabel={True-positive rate},
% ]
% \addplot[black!45,dashed,line width=0.7pt] coordinates {(0,0) (1,1)};
% % Original ROC coordinates retained, including interpolation at tied scores.
% \addplot[rocColor,line width=1.2pt] coordinates {
% (0,0) (0,0.03333333333) (0,0.06666666667) (0,0.1)
% (0,0.1333333333) (0,0.1666666667) (0.03333333333,0.1666666667)
% (0.03333333333,0.2) (0.03333333333,0.2333333333)
% (0.03333333333,0.2666666667) (0.03333333333,0.3)
% (0.03333333333,0.3333333333) (0.06666666667,0.3333333333)
% (0.06666666667,0.3666666667) (0.06666666667,0.4)
% (0.06666666667,0.4666666667) (0.06666666667,0.5)
% (0.06666666667,0.5333333333) (0.06666666667,0.5666666667)
% (0.1,0.5666666667) (0.1,0.6) (0.1,0.6333333333)
% (0.1333333333,0.6333333333) (0.1333333333,0.6666666667)
% (0.1333333333,0.7) (0.1333333333,0.7333333333)
% (0.1333333333,0.7666666667) (0.2,0.7666666667)
% (0.2,0.8) (0.2,0.8333333333) (0.2,0.8666666667) (0.2,0.9)
% (0.2333333333,0.9) (0.2333333333,0.9333333333)
% (0.2333333333,0.9666666667) (0.2666666667,0.9666666667)
% (0.3,0.9666666667) (0.3333333333,0.9666666667)
% (0.3666666667,0.9666666667) (0.4333333333,1) (0.4666666667,1)
% (0.5,1) (0.5333333333,1) (0.5666666667,1) (0.6,1)
% (0.6666666667,1) (0.7,1) (0.7333333333,1) (0.7666666667,1)
% (0.8,1) (0.8333333333,1) (0.8666666667,1) (0.9,1)
% (0.9333333333,1) (0.9666666667,1) (1,1)};
% \node[anchor=south east,font=\small,fill=white,inner sep=3pt]
%   at (axis cs:0.97,0.04) {AUC = 0.899};
% \end{groupplot}
% \end{tikzpicture}
% \endgroup

% % Requires \usepackage{tikz} and \usepackage{pgfplots}.
% % Requires \usepgfplotslibrary{groupplots}.
% % Requires \usetikzlibrary{calc}.
% % Recommended: \pgfplotsset{compat=1.18}.
% % acmart provides \Description; outside acmart add:
% % \providecommand{\Description}[1]{}
% % \begin{tikzpicture}
% % \definecolor{ownColor}{HTML}{0072B2}
% % \definecolor{foreignColor}{HTML}{E69F00}
% % \definecolor{rocColor}{HTML}{5B3A9E}
% % \begin{groupplot}[
% % group style={group size=2 by 1,horizontal sep=0.12\linewidth},
% % width=0.42\linewidth,height=0.55\linewidth,
% % axis lines*=left,ymajorgrids,
% % grid style={draw=gray!30,line width=0.4pt},
% % clip=false,
% % ]
% % \nextgroupplot[xmin=-0.30,xmax=0.30,ymin=0,ymax=100,xtick=\empty,ytick={0,20,40,60,80,100},ylabel={Attempt score (0--100)},title={Overall attempt scores},title style={align=center},legend style={draw=none,fill=none,font=\small,at={(axis description cs:0.5,-0.11)},anchor=north,legend columns=2}]
% % \addplot[only marks,mark=*,mark size=2.5pt,draw=white,fill=ownColor,fill opacity=0.82] coordinates {(0.04458663955,32.3) (0.0518646415,41.6) (-0.05155130721,22.9) (-0.05965165745,50.5) (0.04661263812,55.3) (-0.00111252362,55.3) (-0.005537324864,36.5) (0.04566753586,54.8) (-0.04089738423,50.6) (-0.04378211147,36.5) (0.01329481172,63.4) (0.0009684051607,58.6) (0.03380204803,51) (0.04493749902,68.6) (0.03539936176,58) (-0.003700465596,61.5) (0.02534560814,51.5) (-0.04854272365,60.3) (-0.042495788,50.6) (0.05034488432,10.4) (0.02720037118,57.9) (0.005345639241,44.4) (0.01791673261,55.4) (0.04557361055,52.9) (0.001210656187,60) (-0.01972411492,34.4) (-0.0009072808493,62.6) (0.05076484935,50.3) (-0.04983274436,47.6) (-0.02359673817,53.1)};
% % \addlegendentry{Own ($n=30$)}
% % \addplot[forget plot,only marks,mark=diamond*,mark size=3.4pt,draw=ownColor,fill=white,line width=0.8pt] coordinates {(0,49.62666667)};
% % \draw[draw=ownColor,line width=1.2pt] (axis cs:-0.045,52.2) -- (axis cs:0.045,52.2);
% % \addplot[only marks,mark=square*,mark size=2.5pt,draw=white,fill=foreignColor,fill opacity=0.82] coordinates {(0.04458663955,39) (0.0518646415,27.3) (-0.05155130721,35.3) (-0.05965165745,35.5) (0.04661263812,35.1) (-0.00111252362,28) (-0.005537324864,14.1) (0.04566753586,35.6) (-0.04089738423,41.3) (-0.04378211147,8.4) (0.01329481172,41.1) (0.0009684051607,43.5) (0.03380204803,1.3) (0.04493749902,38.1) (0.03539936176,17.3) (-0.003700465596,28) (0.02534560814,28.8) (-0.04854272365,14.5) (-0.042495788,42.9) (0.05034488432,26) (0.02720037118,33.5) (0.005345639241,14.4) (0.01791673261,7.5) (0.04557361055,28.5) (0.001210656187,33.1) (-0.01972411492,8.1) (-0.0009072808493,5.8) (0.05076484935,31) (-0.04983274436,15) (-0.02359673817,50.6)};
% % \addlegendentry{Unfamiliar ($n=30$)}
% % \addplot[forget plot,only marks,mark=diamond*,mark size=3.4pt,draw=foreignColor,fill=white,line width=0.8pt] coordinates {(0,26.95333333)};
% % \draw[draw=foreignColor,line width=1.2pt] (axis cs:-0.045,28.65) -- (axis cs:0.045,28.65);
% % \nextgroupplot[xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,0.2,0.4,0.6,0.8,1},ytick={0,0.2,0.4,0.6,0.8,1},xlabel={False-positive rate},ylabel={True-positive rate},title={ROC: Predicting Unfamiliar Label with (1-score)},title style={align=center},axis equal image]
% % \addplot[forget plot,rocColor,line width=1.4pt] coordinates {(0,0) (0,0.03333333333) (0,0.06666666667) (0,0.1) (0,0.1333333333) (0,0.1666666667) (0.03333333333,0.1666666667) (0.03333333333,0.2) (0.03333333333,0.2333333333) (0.03333333333,0.2666666667) (0.03333333333,0.3) (0.03333333333,0.3333333333) (0.06666666667,0.3333333333) (0.06666666667,0.3666666667) (0.06666666667,0.4) (0.06666666667,0.4666666667) (0.06666666667,0.5) (0.06666666667,0.5333333333) (0.06666666667,0.5666666667) (0.1,0.5666666667) (0.1,0.6) (0.1,0.6333333333) (0.1333333333,0.6333333333) (0.1333333333,0.6666666667) (0.1333333333,0.7) (0.1333333333,0.7333333333) (0.1333333333,0.7666666667) (0.2,0.7666666667) (0.2,0.8) (0.2,0.8333333333) (0.2,0.8666666667) (0.2,0.9) (0.2333333333,0.9) (0.2333333333,0.9333333333) (0.2333333333,0.9666666667) (0.2666666667,0.9666666667) (0.3,0.9666666667) (0.3333333333,0.9666666667) (0.3666666667,0.9666666667) (0.4333333333,1) (0.4666666667,1) (0.5,1) (0.5333333333,1) (0.5666666667,1) (0.6,1) (0.6666666667,1) (0.7,1) (0.7333333333,1) (0.7666666667,1) (0.8,1) (0.8333333333,1) (0.8666666667,1) (0.9,1) (0.9333333333,1) (0.9666666667,1) (1,1)};
% % \addplot[forget plot,gray,dashed,line width=0.8pt] coordinates {(0,0) (1,1)};
% % \node[anchor=south east,fill=white,draw=gray!50,rounded corners=1pt] at (axis cs:0.97,0.04) {AUC = 0.899};
% % \end{groupplot}
% % \end{tikzpicture}


==> figures/tikz/planted_error_score_scatterplots.tex <==
% Requires \usepackage{pgfplots,pgfplotstable}.
% Requires \usepgfplotslibrary{groupplots}.
% Requires \usetikzlibrary{calc}.
% Recommended: \pgfplotsset{compat=1.18}.
% acmart provides \Description; outside acmart add:
% \providecommand{\Description}[1]{}
\begingroup
\ifdefined\tikzexternaldisable\tikzexternaldisable\fi
\definecolor{ownColor}{HTML}{0072B2}
\definecolor{foreignColor}{HTML}{E69F00}
\definecolor{rocColor}{HTML}{5B3A9E}
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 1,horizontal sep=0.16\linewidth},
scale only axis,
width=0.35\linewidth,height=0.35\linewidth,
axis lines*=left,axis line style={black!65,line width=0.5pt},
tick align=outside,tick style={black!65,line width=0.4pt},
major tick length=2pt,scaled ticks=false,ymajorgrids=true,
grid style={black!12,line width=0.35pt},
label style={font=\small},tick label style={font=\footnotesize},
]
\nextgroupplot[xmin=-0.5,xmax=1.5,ymin=0,ymax=100,xtick={0,1},xticklabels={{Own\\$n=31$},{Unfamiliar\\$n=31$}},xticklabel style={align=center},ytick={0,20,40,60,80,100},ylabel={Mean question score (0--100)},]
\addplot[only marks,mark=*,mark size=2.5pt,draw=white,fill=ownColor,fill opacity=0.82] coordinates {(-0.05683042952,50) (0.006422494196,100) (-0.05795936921,50) (-0.1736223426,50) (0.06650379513,100) (0.1449664001,100) (0.07923472103,50) (-0.06564199459,100) (0.02905047486,100) (-0.1017440511,50) (-0.03266923943,50) (0.07306865243,100) (-0.1008320982,100) (-0.06823804907,100) (-0.1207563177,100) (0.01234594042,100) (0.02737931212,100) (-0.07464393478,100) (0.03721143451,100) (-0.1190560139,100) (0.08188846361,0) (-0.0360587841,100) (-0.1215745642,100) (0.1350690564,100) (0.1140006794,50) (-0.1703760352,100) (0.1704116568,100) (0.0873860417,100) (-0.01115004531,100) (0.07803263561,100) (-0.1123715738,100)};
\addplot[forget plot,only marks,mark=diamond*,mark size=3.4pt,draw=ownColor,fill=white,line width=0.8pt] coordinates {(0,85.48387097)};
\draw[draw=ownColor,line width=1.2pt] (axis cs:-0.21,100) -- (axis cs:0.21,100);
\addplot[only marks,mark=square*,mark size=2.5pt,draw=white,fill=foreignColor,fill opacity=0.82] coordinates {(0.9431695705,100) (1.006422494,100) (0.9420406308,100) (0.8263776574,100) (1.066503795,100) (1.1449664,100) (1.079234721,50) (0.9343580054,100) (1.029050475,100) (0.8982559489,100) (0.9673307606,0) (1.073068652,100) (0.8991679018,100) (0.9317619509,0) (0.8792436823,100) (1.01234594,50) (1.027379312,50) (0.9253560652,50) (1.037211435,50) (0.8809439861,100) (1.081888464,100) (0.9639412159,100) (0.8784254358,50) (1.135069056,0) (1.114000679,100) (0.8296239648,100) (1.170411657,0) (1.087386042,0) (0.9888499547,100) (1.078032636,50) (0.8876284262,50)};
\addplot[forget plot,only marks,mark=diamond*,mark size=3.4pt,draw=foreignColor,fill=white,line width=0.8pt] coordinates {(1,70.96774194)};
\draw[draw=foreignColor,line width=1.2pt] (axis cs:0.79,100) -- (axis cs:1.21,100);
\nextgroupplot[xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,0.2,0.4,0.6,0.8,1},ytick={0,0.2,0.4,0.6,0.8,1},xlabel={False-positive rate},ylabel={True-positive rate},]
\addplot[forget plot,black!45,dashed,line width=0.7pt] coordinates {(0,0) (1,1)};
\addplot[forget plot,rocColor,line width=1.2pt] coordinates {(0,0) (0.03225806452,0.1612903226) (0.2580645161,0.4193548387) (1,1)};
\node[anchor=south east,font=\small,fill=white,inner sep=3pt] at (axis cs:0.97,0.04) {AUC = 0.595};
\end{groupplot}
\end{tikzpicture}
\Description{A two-panel figure for planted error questions. The left panel shows own-paper scores as blue circles in the left column and unfamiliar-paper scores as orange squares in the right column on a 0 to 100 axis. A skipped or timed-out question is scored zero. Each point is one participant's arithmetic mean of the two questions in this category for that condition. Both observations from a participant use comparable small deterministic horizontal jitter and are not connected. White diamonds mark condition means and colored horizontal segments mark medians. The own condition has n=31, mean 85.5, and median 100.0; the unfamiliar condition has n=31, mean 71.0, and median 100.0. The right panel uses one minus the score proportion to predict the unfamiliar label, which is the positive class; its empirical ROC AUC is 0.595. The diagonal denotes chance-level discrimination. These are descriptive summaries only and do not support inferential or causal conclusions.}
\ifdefined\tikzexternalenable\tikzexternalenable\fi
\endgroup


==> figures/tikz/teaser.tex <==
% Requires graphicx, tikz, and \usetikzlibrary{arrows.meta}.
% Input directly at full text width; do not wrap in \resizebox.
%
% Suggested acmart wrapper (before \maketitle):
% \begin{teaserfigure}
%   \centering
%   \input{figures/tikz/teaser}
%   \caption{Scientific Authorship Exam (SAE) workflow. An author uploads
%   a manuscript, from which an exam is generated. The author takes the
%   exam at a testing center, and the results are compiled into a report.
%   Potential applications include submitting this report for peer review,
%   job screening, or promotion.}
%   \Description{Five stages arranged from left to right. The first four
%   sit beneath the heading SAE, Scientific Authorship Exam: upload a
%   manuscript, generate an exam from the manuscript, take the exam at a
%   testing center, and generate a report with exam results. Arrows connect
%   the stages. A vertical divider separates these from the final stage,
%   submit report, beneath Applications. The applications listed are peer
%   review, job screening, and promotion.}
%   \label{fig:sae-teaser}
% \end{teaserfigure}
\begingroup
\ifdefined\tikzexternaldisable\tikzexternaldisable\fi
% \definecolor{saeNavy}{HTML}{000000}
\definecolor{saeNavy}{HTML}{03172b}
\definecolor{saeRule}{HTML}{B8CBD7}
% Equal image slots; use tightly cropped original assets where possible.
\providecommand{\saeimage}[1]{\includegraphics[
  width=0.12\linewidth,height=1.30cm,keepaspectratio
]{figures/tikz/#1.pdf}}
\begin{tikzpicture}[
  x=\linewidth,y=1cm,
  font=\sffamily,line cap=round,line join=round,
  picture/.style={inner sep=0pt,outer sep=0pt},
  title/.style={text=saeNavy,align=center,anchor=base,
    font=\sffamily\bfseries\fontsize{9}{11}\selectfont,
    text width=0.175\linewidth,inner sep=0pt},
  detail/.style={text=black!80,align=center,anchor=north,
    font=\sffamily\fontsize{8}{10}\selectfont,
    text width=0.175\linewidth,inner sep=0pt},
  flow/.style={-{Stealth[length=1.6mm,width=1.15mm]},
    draw=saeNavy!70,line width=0.7pt}
]
\path[use as bounding box] (0,-0.36) rectangle (1,3.30);

% Open grouping: a shared heading and rule replace nested boxes.
\node[anchor=base west,inner sep=0pt,text=saeNavy,
  font=\sffamily\bfseries\fontsize{12}{14}\selectfont]
  at (0.3,3.02) {greCAPTCHA};
% \node[anchor=base west,inner sep=0pt,text=saeNavy,
%   font=\sffamily\fontsize{10}{12}\selectfont]
%   at (0.080,3.02) {Scientific Authorship Exam};
\draw[saeRule,line width=0.6pt] (0.005,2.80) -- (0.748,2.80);
\node[anchor=base,inner sep=0pt,text=saeNavy,
  font=\sffamily\bfseries\fontsize{10}{12}\selectfont]
  at (0.898,3.02) {Applications};
\draw[saeRule,line width=0.6pt] (0.811,2.80) -- (0.985,2.80);
\draw[saeRule!65,line width=0.5pt] (0.783,0.02) -- (0.783,2.50);

\foreach \xx/\asset in {0.090/01-upload-manuscript,0.282/02-generate-exam,
  0.474/03-take-exam,0.666/04-generate-report,0.898/05-submit-report}{
  \node[picture] at (\xx,1.98) {\saeimage{\asset}};
}
\node[title] at (0.090,0.88) {Submit};
\node[detail] at (0.090,0.66) {manuscript +\\[0em]contribution\\[0.0em]statement};
\node[title] at (0.282,0.88) {Generate exam};.0
\node[detail] at (0.282,0.66) {from submission};
\node[title] at (0.474,0.88) {Take exam};
\node[detail] at (0.474,0.66) {at proctored\\[0.0em]testing center};
\node[title] at (0.666,0.88) {Generate report};
\node[detail] at (0.666,0.66) {based on rubrics};
\node[title] at (0.898,0.88) {Use report};
\node[detail] at (0.898,0.66) {Peer review\\[-0.2em]Job screening\\[-0.2em]Admissions\\[-0.2em]Course project};

\draw[flow] (0.172,1.98) -- (0.200,1.98);
\draw[flow] (0.364,1.98) -- (0.392,1.98);
\draw[flow] (0.556,1.98) -- (0.584,1.98);
% White underlay lets the outgoing arrow cross the divider cleanly.
\draw[flow,preaction={draw=white,line width=3pt,-}]
  (0.748,1.98) -- (0.816,1.98);
\end{tikzpicture}
\endgroup


==> figures/tikz/unstated_rationale_score_scatterplots.tex <==
% Requires \usepackage{pgfplots,pgfplotstable}.
% Requires \usepgfplotslibrary{groupplots}.
% Requires \usetikzlibrary{calc}.
% Recommended: \pgfplotsset{compat=1.18}.
% acmart provides \Description; outside acmart add:
% \providecommand{\Description}[1]{}
\begingroup
\ifdefined\tikzexternaldisable\tikzexternaldisable\fi
\definecolor{ownColor}{HTML}{0072B2}
\definecolor{foreignColor}{HTML}{E69F00}
\definecolor{rocColor}{HTML}{5B3A9E}
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 1,horizontal sep=0.16\linewidth},
scale only axis,
width=0.35\linewidth,height=0.35\linewidth,
axis lines*=left,axis line style={black!65,line width=0.5pt},
tick align=outside,tick style={black!65,line width=0.4pt},
major tick length=2pt,scaled ticks=false,ymajorgrids=true,
grid style={black!12,line width=0.35pt},
label style={font=\small},tick label style={font=\footnotesize},
]
\nextgroupplot[xmin=-0.5,xmax=1.5,ymin=0,ymax=100,xtick={0,1},xticklabels={{Own\\$n=31$},{Unfamiliar\\$n=31$}},xticklabel style={align=center},ytick={0,20,40,60,80,100},ylabel={Mean question score (0--100)},]
\addplot[only marks,mark=*,mark size=2.5pt,draw=white,fill=ownColor,fill opacity=0.82] coordinates {(-0.1711902156,69) (-0.1157057426,39) (-0.1222714827,20) (0.1450974618,75) (-0.1035302449,49) (-0.1517703026,24.5) (0.1022644625,46) (-0.06673503759,42.5) (0.09045948558,29) (-0.06332137068,17) (0.1168025396,43.5) (-0.02427353041,40) (-0.003321029337,64) (0.1410472559,49) (-0.04602249743,60) (0.09648150676,19.5) (0.07534389074,15) (0.03198946403,28.5) (-0.0139487691,40) (0.01727408921,50.5) (0.1582909919,0) (0.1093793283,60.5) (0.107628179,35.5) (-0.04739450518,37.5) (0.07143246503,61.5) (0.04348200775,19) (-0.1783353174,10) (0.1342985732,34) (0.1236638816,21) (0.07289505231,18) (-0.1098821769,21.5)};
\addplot[forget plot,only marks,mark=diamond*,mark size=3.4pt,draw=ownColor,fill=white,line width=0.8pt] coordinates {(0,36.75806452)};
\draw[draw=ownColor,line width=1.2pt] (axis cs:-0.21,37.5) -- (axis cs:0.21,37.5);
\addplot[only marks,mark=square*,mark size=2.5pt,draw=white,fill=foreignColor,fill opacity=0.82] coordinates {(0.8288097844,25) (0.8842942574,4) (0.8777285173,0) (1.145097462,16.5) (0.8964697551,26.5) (0.8482296974,2) (1.102264462,6.5) (0.9332649624,11) (1.090459486,4) (0.9366786293,5) (1.11680254,26) (0.9757264696,9) (0.9966789707,19) (1.141047256,4) (0.9539775026,35) (1.096481507,19) (1.075343891,0) (1.031989464,30) (0.9860512309,8) (1.017274089,31.5) (1.158290992,4) (1.109379328,31.5) (1.107628179,0) (0.9526054948,22.5) (1.071432465,4) (1.043482008,0) (0.8216646826,20) (1.134298573,23) (1.123663882,4) (1.072895052,0) (0.8901178231,59)};
\addplot[forget plot,only marks,mark=diamond*,mark size=3.4pt,draw=foreignColor,fill=white,line width=0.8pt] coordinates {(1,14.51612903)};
\draw[draw=foreignColor,line width=1.2pt] (axis cs:0.79,9) -- (axis cs:1.21,9);
\nextgroupplot[xmin=0,xmax=1,ymin=0,ymax=1,xtick={0,0.2,0.4,0.6,0.8,1},ytick={0,0.2,0.4,0.6,0.8,1},xlabel={False-positive rate},ylabel={True-positive rate},]
\addplot[forget plot,black!45,dashed,line width=0.7pt] coordinates {(0,0) (1,1)};
\addplot[forget plot,rocColor,line width=1.2pt] coordinates {(0,0) (0.03225806452,0.1612903226) (0.03225806452,0.1935483871) (0.03225806452,0.3870967742) (0.03225806452,0.4193548387) (0.03225806452,0.4516129032) (0.03225806452,0.4838709677) (0.03225806452,0.5161290323) (0.06451612903,0.5161290323) (0.06451612903,0.5483870968) (0.09677419355,0.5483870968) (0.09677419355,0.5806451613) (0.1290322581,0.5806451613) (0.1612903226,0.5806451613) (0.1935483871,0.6451612903) (0.2258064516,0.6451612903) (0.2580645161,0.6774193548) (0.2903225806,0.6774193548) (0.3225806452,0.6774193548) (0.3225806452,0.7096774194) (0.3225806452,0.7419354839) (0.3548387097,0.7419354839) (0.3548387097,0.7741935484) (0.3548387097,0.8064516129) (0.3548387097,0.8387096774) (0.3870967742,0.8387096774) (0.4193548387,0.8387096774) (0.4193548387,0.8709677419) (0.4193548387,0.935483871) (0.4516129032,0.935483871) (0.4516129032,0.9677419355) (0.4838709677,0.9677419355) (0.5161290323,0.9677419355) (0.5483870968,0.9677419355) (0.6129032258,0.9677419355) (0.6451612903,0.9677419355) (0.6774193548,0.9677419355) (0.7096774194,0.9677419355) (0.7741935484,0.9677419355) (0.8064516129,0.9677419355) (0.8064516129,1) (0.8387096774,1) (0.8709677419,1) (0.9032258065,1) (0.935483871,1) (0.9677419355,1) (1,1)};
\node[anchor=south east,font=\small,fill=white,inner sep=3pt] at (axis cs:0.97,0.04) {AUC = 0.825};
\end{groupplot}
\end{tikzpicture}
\Description{A two-panel figure for unstated rationale questions. The left panel shows own-paper scores as blue circles in the left column and unfamiliar-paper scores as orange squares in the right column on a 0 to 100 axis. A skipped or timed-out question is scored zero. Each point is one participant's arithmetic mean of the two questions in this category for that condition. Both observations from a participant use comparable small deterministic horizontal jitter and are not connected. White diamonds mark condition means and colored horizontal segments mark medians. The own condition has n=31, mean 36.8, and median 37.5; the unfamiliar condition has n=31, mean 14.5, and median 9.0. The right panel uses one minus the score proportion to predict the unfamiliar label, which is the positive class; its empirical ROC AUC is 0.825. The diagonal denotes chance-level discrimination. These are descriptive summaries only and do not support inferential or causal conclusions.}
\ifdefined\tikzexternalenable\tikzexternalenable\fi
\endgroup


==> figures/tikz/workflow_figure_tikz.tex <==
% Required in your document preamble:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}

\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\normalfont\sffamily,
  workflow panel/.style={
    draw=black!60,
    line width=0.65pt,
    rounded corners=0.2cm
  },
  panel one/.style={workflow panel,fill=wfPanelI},
  panel two/.style={workflow panel,fill=wfPanelII},
  panel three/.style={workflow panel,fill=wfPanelIII},
  workflow box/.style={
    draw=black!60,
    fill=white,
    line width=0.65pt,
    rounded corners=0.17cm,
    minimum width=4.10cm,
    minimum height=\wfBoxH cm,
    align=center,
    inner xsep=2mm,
    inner ysep=1.0mm,
    font=\normalfont\sffamily\large          % was \large
  },
  workflow title/.style={
    align=center,
    font=\normalfont\sffamily\large    % was \Large
  },
  workflow down arrow/.style={
    -{Triangle[width=2.4mm,length=1.4mm]},
    line width=0.6mm,
    shorten <=0.6mm,
    shorten >=0.6mm,
    draw=black
  },
  workflow across arrow/.style={
    -{Triangle[width=7mm,length=4.0mm]},
    line width=3.0mm,
    draw=black
  }
]

% Pale, roughly equiluminant tints of the Okabe–Ito colourblind-safe palette
\definecolor{wfPanelI}{RGB}{224,238,246}   % blue
\definecolor{wfPanelII}{RGB}{252,244,224}  % amber
\definecolor{wfPanelIII}{RGB}{224,243,238} % teal-green

% ---- vertical layout parameters (cm) — edit these to compress/expand ----
\pgfmathsetmacro{\wfBoxH}{1.02}   % height of every box
\pgfmathsetmacro{\wfGap}{0.34}    % gap between stacked boxes = arrow length
\pgfmathsetmacro{\wfTop}{1.02}    % band reserved for the column title
\pgfmathsetmacro{\wfPad}{0.18}    % padding below the bottom box
% ---- derived, do not edit ----
\pgfmathsetmacro{\wfRowA}{-\wfTop-0.5*\wfBoxH}
\pgfmathsetmacro{\wfRowB}{\wfRowA-\wfBoxH-\wfGap}
\pgfmathsetmacro{\wfRowC}{\wfRowB-\wfBoxH-\wfGap}
\pgfmathsetmacro{\wfRowD}{\wfRowC-\wfBoxH-\wfGap}
\pgfmathsetmacro{\wfBot}{\wfRowD-0.5*\wfBoxH-\wfPad}
\pgfmathsetmacro{\wfMid}{0.5*(\wfRowB+\wfRowC)}
\pgfmathsetmacro{\wfTitleY}{-0.5*\wfTop}

% Column backgrounds
\draw[panel one]   (0,0)     rectangle (4.40,\wfBot);
\draw[panel two]   (5.15,0)  rectangle (9.55,\wfBot);
\draw[panel three] (10.30,0) rectangle (14.70,\wfBot);
% Column titles
\node[workflow title] at (2.20,\wfTitleY)  {\textbf{Sign Up}};
\node[workflow title] at (7.35,\wfTitleY)  {\textbf{Session}\\\textbf{Preparation}};
\node[workflow title] at (12.50,\wfTitleY) {\textbf{In-Person Session}};
% Online form
\node[workflow box] (a1) at (2.20,\wfRowA) {Informed Consent};
\node[workflow box] (a2) at (2.20,\wfRowB) {Primary Research\\Area};
\node[workflow box] (a3) at (2.20,\wfRowC) {Paper Upload};
\node[workflow box] (a4) at (2.20,\wfRowD) {Delineate\\Contributed Parts};
% Session preparation
\node[workflow box] (b1) at (7.35,\wfRowA) {Appointment};
\node[workflow box] (b2) at (7.35,\wfRowB) {Treatment\\Assignment};
\node[workflow box] (b3) at (7.35,\wfRowC) {Unfamiliar Paper\\Selection};
\node[workflow box] (b4) at (7.35,\wfRowD) {Question\\Generation};
% In-person session
\node[workflow box] (c1) at (12.50,\wfRowA) {Reiterate Consent};
\node[workflow box] (c2) at (12.50,\wfRowB) {Session Intro\\(5 mins.)};
\node[workflow box] (c3) at (12.50,\wfRowC) {System Interaction\\(35 mins.)};
\node[workflow box] (c4) at (12.50,\wfRowD) {Semi-structured\\Interview (20 mins.)};
% Downward arrows within each panel
\draw[workflow down arrow] (a1.south) -- (a2.north);
\draw[workflow down arrow] (a2.south) -- (a3.north);
\draw[workflow down arrow] (a3.south) -- (a4.north);
\draw[workflow down arrow] (b1.south) -- (b2.north);
\draw[workflow down arrow] (b2.south) -- (b3.north);
\draw[workflow down arrow] (b3.south) -- (b4.north);
\draw[workflow down arrow] (c1.south) -- (c2.north);
\draw[workflow down arrow] (c2.south) -- (c3.north);
\draw[workflow down arrow] (c3.south) -- (c4.north);
% Arrows between stages
\draw[workflow across arrow] (4.40,\wfMid)  -- (5.15,\wfMid);
\draw[workflow across arrow] (9.55,\wfMid) -- (10.30,\wfMid);
\end{tikzpicture}
